A complete characterization of the optimal unitary attacks in quantum cryptography with a refined optimality criteria involving the attackers Hilbert space only

Fuchs et al. [Phys. Rev. A, 1997] suggested an optimal attack on the BB84 protocol, where the necessary and sufficient condition for optimality involves the joint Hilbert space of the sender and the attacker. In this work, we propose a refined optimality criteria involving the Hilbert space of the attacker only. It reveals that the optimal (non-zero) overlaps between the attackers post-interactions states must be equal and numerically same as the difference between the fidelity and the disturbance at the receiving end. That amount turns out to be same as the reduction (factor) in Bell violation when estimated for the equivalent entanglement-based protocol. Further, a series of necessary and sufficient conditions unveil the structure of the optimal states which therefore are the only and all possible optimal interactions. We show that these optimal states are same as the outputs of an optimal phase-covariant cloner. We also demonstrate various methods to derive optimal unitary evolutions that an eavesdropper is interested to know in order to mount an optimal attack.

==> tikzpic_crkt_ABE.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Author: Atanu Acharyya
%% Senior Research Fellow
%% Applied Statistics Unit
%% Indian Statistical Institute
%% 203 B T Road, Kolkata 700 108, India
%% Email: pub.academy.15@gmail.com
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%===============================
%	quantum MEATER
%===============================

%------- define METER -----------------
\tikzset{
	meter/.append style={
		draw, inner sep=10, rectangle, font=\vphantom{A}, minimum width=30, line width=.8,
		path picture={
			\draw[black] 
				( [shift={(.1,.3)}] path picture bounding box.south west) 
				to [bend left=50] 
				( [shift={(-.1,.3)}] path picture bounding box.south east);
			\draw[black,-latex] 
				([shift={(0,.1)}]path picture bounding box.south) 
				-- 
				([shift={(.3,-.1)}]path picture bounding box.north);
		}
	}
}



%\begin{tikzpicture}
%\node[meter] (meter) at (10,5) {};
%\end{tikzpicture}


\begin{tikzpicture}	
%\draw[thick,->,dashed] (-1,2) node[left=1pt]{\footnotesize $a$}--(0,2);
%\draw[thick,->,dashed] (-1,2.5) node[left=1pt]{\footnotesize $\beta$}--(0,2.5);
%\draw[thick,->,dashed] (0,2.5)--(0,2)--(0,1.3);
%\draw[thick,decorate,decoration={brace},xshift=-4pt,yshift=0pt]
%	(-1.4,2) -- (-1.4,2.5) node [black,midway,xshift=-1cm] {Alice encodes};	
%\draw (-1,5) to node[currarrow,sloped] {} (-1,4);  %==== midway arrow
\draw[dashed] (-1,3) node[above=1pt]{$\stackrel{cbit}{  a\in\{0,1\} }$ } to node[currarrow,sloped] {} (0,2.4);
\draw[dashed] (+1,3) node[above=1pt]{$\stackrel{basis}{\beta\in\{0,1\}}$} to node[currarrow,sloped,allow upside down] {} (0,2.4);
%\draw[thick,->,dashed] (-1,3) node[above=1pt]{\footnotesize $a\in\{0,1\}$}--(0,2.4);
%\draw[thick,->,dashed] (+1,3) node[above=1pt]{\footnotesize $\beta\in\{0,1\}$}--(0,2.4);
\node [] at (0,2.2){Alice encodes};
	\draw[thick,->,dashed] (0,2)--(0,1.3);
\node[] (A) at (0,1) {$\ket{a}^{\beta}$}; \node [left of=A,xshift=-0.4cm] {Alice sends};
\node[] (E) at (0,0) {$\ket{e}$}; \node [left of=E,xshift=-0.4cm] {Eves ancilla};

\draw[thick,->] (0.4,1)--(2,1);
\draw[thick,->] (0.4,0)--(2,0);
\draw[thick] (2,-0.5) rectangle (3,1.5) node [pos=.5]{\large $\mathcal{U}_e$};
\draw[line,dashed] (3.5,-0.5) -- (3.5,2) node[above=0.3]{$\ket{S_a}^{\beta}$};
\node[meter,scale=0.6] (meterB) at (4.3,1) {};
\node[above of=meterB, yshift=-0.5cm] (){~~~~$\beta^{\prime}\in\{0,1\}$};
\draw[thick,->] (3,1)--(meterB);
\draw[thick,->] (meterB)--(5.5,1) node[right=0.2](cbitBob){$b$};
\draw[thick,->] (5.9,1)--(7,1) node[right=0.2](){sifted key};
%\draw(cbitBob.10) -- ++(6,1); \draw(cbitBob.-10) -- ++(6,1);
\draw[line,dashed] (6.5,-0.5) -- (6.5,2) node[above=0.3]{Basis reconciliation};

\node[meter] (meterE) at (7.5,0) {};
\node[below of=meterE, yshift=0.2cm] (){$\{\ket{M_{\lambda}}\}^{\beta}$};
\draw[thick,->] (3,0)--(meterE);
\draw[thick,->] (meterE)--(8.5,0) node[right=0.2]{$\lambda$} (9,0) --node[midway,above]{\footnotesize Strategy}(10.5,0) node[right=0.2]{$a_{\lambda} = \begin{cases}
	 0, \text{~~if~~} \lambda=0,2 \\ 
	 1, \text{~~if~~} \lambda=1,3
	\end{cases}$};
%\draw[thick,decorate,decoration={brace,mirror},xshift=-4pt,yshift=0pt]
%	(9.5,0.5) -- (9.5,-0.5) node [black,midway,xshift=-1cm] {};
\end{tikzpicture}

==> tikzpic_keyRate.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Author: Atanu Acharyya
%% Senior Research Fellow
%% Applied Statistics Unit
%% Indian Statistical Institute
%% 203 B T Road, Kolkata 700 108, India
%% Email: pub.academy.15@gmail.com
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%-------------	Key rate lower bound_____Mutual Info I_{AB}-I_{AE}	------------
\begin{tikzpicture}[
scale=0.9,	%,xscale=1.5,yscale=1.5
declare function={
	C(\x) = (2*\x);
	D(\x) = ln(C(\x));
	ig(\x) = 2.0*sqrt(\x*(1-\x)); 	%------------ ig-opt: 2\sqrt{D(1-D)}
	%miAB(\x) = 1 + \x*\lg(\x) + (1-\x)*\lg(1-\x);
	miAB(\x) = 1 + \x*log2(\x) + (1-\x)*log2(1-\x); %------- MI_{AB} in base 2, i.e., in bits
	phiFunc(\x) = (1+\x)*log2(1+\x) + (1-\x)*log2(1-\x); 	%-----	phi-function
	miAE(\x) = 0.5*phiFunc(ig(\x));	%------- MI_{AE} in base 2, i.e., in bits
	keyRate(\x) = max(0,miAB(\x) - miAE(\x));
}
]

%\def \blue{black!50!blue}, \def \red{black!50!red}, \def \grn{black!50!green}
\def \xmin{0} 	\def \xmax{0.25}
\def \ymin{-0.3}	\def \ymax{1}
%\def \lg{log2}

\begin{axis}[
xmin=0,xmax=0.25,
ymin=-0.02,ymax=1,
grid=both,
%grid style={line width=.1pt, draw=gray!30},
major grid style={line width=.5pt,draw=gray!50},
minor grid style={thick, dotted,line width=0.1pt,draw=black},
axis lines=middle,
axis line style={shorten >=-20pt, shorten <=-10pt,draw=gray!40},
%x axis line style={name path=error},
%y axis line style={name path=mi},
%enlargelimits={abs=0.5},
x tick label style = {
	/pgf/number format/.cd,
		fixed, fixed zerofill, precision = 1, 
	/tikz/.cd
},
y tick label style = {
	/pgf/number format/.cd,
	fixed, fixed zerofill, precision = 1, 
	/tikz/.cd
},
%scaled x ticks = true,
minor x tick num=1, % <--- added
minor y tick num=1, % <--- added
xtick={0.1,0.2},
minor xtick={0.05,0.15,0.25},
ytick={0.2,0.4,...,1},
minor ytick={0.1,0.3,...,0.9},
xlabel style={
	anchor=north,
	at={(ticklabel* cs:1.0)},
	xshift=20pt
}, xlabel=QBER,
ylabel style={
	anchor=south,
	at={(ticklabel* cs:1.0)},
	yshift=20pt
}, ylabel=MI,
legend style={at={(0.6,1.1)},anchor=north east,align=left}
%legend pos=north east
]

%\draw[step=0.245cm,gray!50,very thin,opacity=0.9] (axis cs: 0,0) grid (axis cs: 10,10);
%\node at (axis cs: -0.15, -0.3) {$O$};
%\draw[->,thick,name path=Daxis] (\xmin-0.1,0)--(\xmax,0) node[right=1pt] {QBER};
%\draw[->,thick,name path=mi] (0,\ymin)--(0,\ymax) node[left=1pt] {MI};

\addplot[dotted, line width=0.8pt, domain=0:\xmax, smooth]{ig(x)};
\addplot[dashed, line width=0.8pt, draw=gray, domain=0:\xmax, smooth, name path=miAB]{miAB(x)};
%\addplot[thick, \red, domain=0:\xmax, smooth]{phiFunc(x)};
\addplot[thick, line width=1.2pt, 
dash pattern=on 1pt off 2pt on 5pt off 2pt, mark options={solid},draw=gray!80, domain=0:\xmax, smooth, name path=miAE]{miAE(x)};
\addplot[thick,  domain=0:\xmax, smooth, name path=keyRate]{keyRate(x)};

\addlegendentry{$IG^{\star}$}
\addlegendentry{$MI_{AB}$}
\addlegendentry{$MI_{AE}^{\star}$}
\addlegendentry{key-rate}

%\node[thick,right=4pt,scale=0.8] at (axis cs: 0.15,0.8){}; % {$IG^{\star}$}; % function label
%\node[thick,\blue,right=4pt,scale=0.8] at (axis cs: 0.2,0.18){}; % {$MI_{AB}$}; % function label
%\node[thick,\red,right=4pt,scale=0.8] at (axis cs: 0.18,0.62){}; % {$MI_{AE}^{\star}$}; % function label
%\node[thick,\grn,scale=0.8] at (axis cs: 0.14,0.2){}; % {key-rate}; % function label

% axes
%\draw[->,name path=error] (\xmin,0)--(\xmax,0) node[right=1pt] {QBER};
%\draw[->,thick,name path=mi] (0,\ymin)--(0,\ymax) node[left=1pt] {MI};
\node[circle,draw=black, fill=white,inner sep=0pt,minimum size=4pt,	label=above right: $D^{\star}$,] (QBERmax) at (axis cs: 0.1464,0) {};
%\filldraw[fill=black,draw=black] (0.1464,0) circle(0.6);
%\coordinate[thick,scale=0.8,label=above right: $D^{\star}$,] (QBERmax) at (axis cs: 0.1464,0);
\path [name intersections={of=miAB and miAE, by={ordinate}}];
\draw[thick,  gray!50] (QBERmax) -- (ordinate);
\node[circle,draw=black, fill=white, inner sep=0pt,minimum size=4pt] at (ordinate) {};

\end{axis}
\end{tikzpicture}

==> tikzpic_optIV.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Author: Atanu Acharyya
%% Senior Research Fellow
%% Applied Statistics Unit
%% Indian Statistical Institute
%% 203 B T Road, Kolkata 700 108, India
%% Email: pub.academy.15@gmail.com
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\begin{tikzpicture}[node distance=1.0cm]
%	\node (A11) [block, draw=black] {
%		\begin{tabular}{c} 
%		\end{tabular}
%	};
	\node (A11) [startstopdash, draw=black] {
		\begin{tabular}{c}
		%Fuchs
				NSC~\eqref{eq:iff_Fuchs} ~of~ \cite{fuchs97}  \\
				for~Optimality
		\end{tabular}
	};
	\node (A12) [block, draw=black, right of=A11, xshift=2cm] {
		%\begin{tabular}{l}
		\thm~\ref{thm:equivalent-iff-condns}.\ref{iff:overlapIV_uv-mes_xy}
		%\end{tabular}
	};
	\node (A13) [blockdash, draw=black, thick, right of=A12, xshift=1.6cm] {
		\begin{tabular}{c}
		Optimal~IVs  \\
		in~\cite[Eq.(38)]{ach17} 
		\end{tabular}
	};
	\node (A21) [startstop, draw=black, below of=A11, yshift=-0.8cm]  {
		\begin{tabular}{c}
		New NSC [Cor.~\ref{iff:IV-overlaps}]  \\
		for~Optimality 
		\end{tabular}
	};
	\node (A22) [block, draw=black, right of=A21, xshift=2cm] {
		%\begin{tabular}{c}
		%T1.2  \\
		\thm~\ref{thm:equivalent-iff-condns}.\ref{iff:overlap-ratio} 
		%\end{tabular}
	};
	\node (A23) [startstop, draw=black, right of=A22, xshift=1.6cm] {
		\begin{tabular}{c}
		Optimal~IVs  \\
		in~\thm~\ref{thm:equivalent-iff-condns}.\ref{iff:optIVs} 
		\end{tabular}
	};
	
	
	% iff connections
	\draw [iff] (A11) -- 
	node[anchor=center, above] {} 
	(A12);  
	
	\draw [iff] (A12) -- 
			node[anchor=center, left] {} 
	(A21); 	
	
	\draw [iff] (A12) -- 
	node[anchor=center, right] {} 
	(A22); 
	
	\draw [iff] (A22) -- 
	node[anchor=center, below] {} 
	(A23); 
	
	\draw [] (A23)  			%========= place equiv sign
	node[anchor=center, above, yshift=0.7cm] {$\equiv$} 
	(A13); 
	
	
	%	\draw [arrow] (A11) -- node[] {} (A21); % arrow
	%	\draw [arrowDashed] (A11) -- node[] {} (A21); % arrow dashed
	\end{tikzpicture}
